A Generic On-Board AI Processing Chain for Earth Observation: From Application Development to Embedded Deployment and Mission-Level Orchestration

Earth observation satellites acquire more data than they can downlink. Extracting information on board with artificial intelligence (AI) turns the satellite into a data-reduction stage that downlinks compact products, such as masks or detections, instead of full scenes; deploying it in a mission, however, involves the whole processing chain and not only the neural network. We present a generic on-board AI processing chain along three axes, with wildfire segmentation as the worked example among ship detection and cloud segmentation. (i) The AI model is tuned (spectral-band selection, input normalization), quantized to 8-bit integers (int8) and ported to an AMD Versal VCK190, with its excellent segmentation performance preserved on the board. (ii) A modular tiler-inference-mosaicer workflow, reused unchanged across applications, brings the tile-level model to scene level, turning a full acquisition into a scene-level mask or detection list. (iii) Each step is packaged as a unikernel and orchestrated on board by ORCHIDE, a cloud-native orchestrator. The chain is characterized end to end, from the standalone execution on the target to its execution under orchestration with parallel workflows on a representative test bench. Beyond AI inference on individual tiles, this approach aims at increasing the maturity of on-board AI deployment by addressing a complete processing chain, from the acquired scene to the mission-level execution.

==> figures/workflow_states.tex <==
% Fig. 4b -- workflow states monitored by ORCHIDE (redrawn from the
% "synoptic of events" of the Word version). Colors match the curves
% of Fig. 4a: scheduled = blue, running = orange, completed = green.
% "Busy" is the same term as in Table 5.
\definecolor{stSched}{HTML}{1F77B4}
\definecolor{stRun}{HTML}{FF7F0E}
\definecolor{stDone}{HTML}{2CA02C}
\begin{tikzpicture}[
  font=\scriptsize,
  box/.style={draw=gray!70, rounded corners=1.5pt, fill=white, align=center,
              minimum width=27mm, minimum height=5mm, inner sep=1.5pt},
  arr/.style={-{Stealth[length=1.6mm]}, semithick, gray!80!black},
  frame/.style={rounded corners=3pt, very thick},
  lab/.style={font=\scriptsize\bfseries, rotate=90, anchor=south, inner sep=1.5pt}
]
  % Column of steps (x = -0.3), state frames span x in [-1.85, 1.85].
  \def\xl{-1.85}\def\xr{1.85}
  % State frames: (y top, y bottom).
  \fill[stSched!7] (\xl,-0.75) rectangle (\xr,-1.75);
  \draw[frame, stSched] (\xl,-0.75) rectangle (\xr,-1.75);
  \node[lab, stSched] at (\xl,-1.25) {Scheduled};
  \fill[stRun!8] (\xl,-2.1) rectangle (\xr,-3.75);
  \draw[frame, stRun] (\xl,-2.1) rectangle (\xr,-3.75);
  \node[lab, stRun] at (\xl,-2.925) {Running};
  \fill[stDone!8] (\xl,-4.1) rectangle (\xr,-5.0);
  \draw[frame, stDone] (\xl,-4.1) rectangle (\xr,-5.0);
  \node[lab, stDone] at (\xl,-4.55) {Completed};

  \node[box, fill=gray!10] (ws) at (-0.3,0) {Working-space creation\\(acquisition copy)};
  \node[diamond, draw=gray!70, fill=white, aspect=2.6, inner sep=0.4pt]
        (dec) at (-0.3,-1.25) {$N_{\mathrm{WF}}<L$\,?};
  \node[box] (dep)  at (-0.3,-2.5)  {Pod deployment};
  \node[box] (busy) at (-0.3,-3.35) {\textbf{Busy}: step computation};
  \node[box] (rel)  at (-0.3,-4.55) {Release resources};

  \draw[arr] (ws) -- (-0.3,-0.75);
  \draw[arr] (dec.south) -- node[right, pos=0.5, inner sep=1.5pt] {yes} (-0.3,-2.1);
  \draw[arr] (dec.east) -- (1.2,-1.25) node[below, pos=0.6, inner sep=1.5pt] {no}
             -- (1.2,-0.95) -- (-0.3,-0.95) -- (dec.north);
  \draw[arr] (dep) -- (busy);
  \draw[arr] (busy.east) -- (1.25,-3.35) -- (1.25,-2.5) -- (dep.east);
  \node[font=\tiny, align=center] at (1.57,-2.925) {next\\step};
  \draw[arr] (-0.3,-3.75) -- (-0.3,-4.1);
\end{tikzpicture}

